Bayesian hierarchical inference of asteroseismic inclination angles

The stellar inclination angle-the angle between the rotation axis of a star and our line of sight-provides valuable information in many different areas, from the characterisation of the geometry of exoplanetary and eclipsing binary systems, to the formation and evolution of those systems. We propose a method based on asteroseismology and a Bayesian hierarchical scheme for extracting the inclination angle of a single star. This hierarchical method therefore provides a means to both accurately and robustly extract inclination angles from red giant stars. We successfully apply this technique to an artificial dataset with an underlying isotropic inclination angle distribution to verify the method. We also apply this technique to 123 red giant stars observed with $\textit{Kepler}$. We also show the need for a selection function to account for possible population-level biases, that are not present in individual star-by-star cases, in order to extend the hierarchical method towards inferring underlying population inclination angle distributions.

==> FigureA1.tex <==
%\usepackage[usenames]{color} %used for font color
%\usepackage{amssymb} %maths
%\usepackage{amsmath} %maths
%\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
%\usepackage{tikz}
%\usetikzlibrary{external}
%\usetikzlibrary{quotes,angles}
%\usetikzlibrary{decorations.markings}
%\usepackage{sansmath}
%\usetikzlibrary{shadings,intersections}

\begin{tikzpicture}
  \coordinate (O) at (0,0);

  % ball background color
  %\shade[ball color = blue, opacity = 0.2] (0,0) circle [radius = 2cm];

  % hemisphere
  \draw[black] (0,2cm) arc [start angle = 90, end angle = 270,
    x radius = 2cm, y radius = 2cm];
  \draw[densely dashed] (0cm,2cm) arc [start angle = 90, end angle = 270,
    x radius = 2mm, y radius = 2cm];
  \draw (0cm,2cm) arc [start angle = 90, end angle = -90,
    x radius = 2mm, y radius = 2cm];

  % radius
  \draw [purple] (O) to (110:2cm) node at (.17,.7) {\footnotesize $i$+$di$}; 
  \draw [purple] (O) to (115:2cm) node at (-.3,.3) {\footnotesize $i$}; 
  %\draw (O) ++ (110:2cm) arc [start angle = 110, end angle = 115,
  %  x radius = 2cm, y radius = 2cm];

  
  \draw[densely dashed] (O) -- (-1.8cm,0);
  \draw [->] (O)++(-1.8cm,0) -- (-2.5cm,0) node at (-2.7,-.2)  {\small observer};

  
  % label of ball center point
  \filldraw (O) circle (1pt);

  % annulus
  \draw[densely dashed] (O) ++ (110:2cm) arc [start angle = 90, end angle = 270,
    x radius = 2mm, y radius = 2cm*sin(110)];
  %\draw [gray] (O) ++ (110:2cm) arc [start angle = 90, end angle = -90,
  %  x radius = 2mm, y radius = 2cm*sin(110)];
  \draw[densely dashed] (O) ++ (115:2cm) arc [start angle = 90, end angle = 270,
    x radius = 2mm, y radius = 2cm*sin(115)];
  %\draw [gray] (O) ++ (115:2cm) arc [start angle = 90, end angle = -90,
  %  x radius = 2mm, y radius = 2cm*sin(115)];

  \draw [fill = gray!30] (O) ++ (110:2cm) arc [start angle = 90, end angle = -90,
    x radius = 2mm, y radius = 2cm*sin(110)]
    arc [start angle = -110, end angle = -115,
    x radius = 2cm, y radius = 2cm]
    arc [start angle = -90, end angle = 90,
    x radius = 2mm, y radius = 2cm*sin(115)]
    arc [start angle = 115, end angle = 110,
    x radius = 2cm, y radius = 2cm];

   % cut of ball surface  % label of cut of ball surface
  \draw (-1.1,2.1) -- (-0.72,1.8) node at (-1.27,2.27) [gray] {\footnotesize $2\pi\sin(i)di$};


\end{tikzpicture}

